Multimodal Engagement Analysis from Facial Videos in the Classroom

Student engagement is a key construct for learning and teaching. While most of the literature explored the student engagement analysis on computer-based settings, this paper extends that focus to classroom instruction. To best examine student visual engagement in the classroom, we conducted a study utilizing the audiovisual recordings of classes at a secondary school over one and a half month's time, acquired continuous engagement labeling per student (N=15) in repeated sessions, and explored computer vision methods to classify engagement levels from faces in the classroom. We trained deep embeddings for attentional and emotional features, training Attention-Net for head pose estimation and Affect-Net for facial expression recognition. We additionally trained different engagement classifiers, consisting of Support Vector Machines, Random Forest, Multilayer Perceptron, and Long Short-Term Memory, for both features. The best performing engagement classifiers achieved AUCs of .620 and .720 in Grades 8 and 12, respectively. We further investigated fusion strategies and found score-level fusion either improves the engagement classifiers or is on par with the best performing modality. We also investigated the effect of personalization and found that using only 60-seconds of person-specific data selected by margin uncertainty of the base classifier yielded an average AUC improvement of .084. 4.Our main aim with this work is to provide the technical means to facilitate the manual data analysis of classroom videos in research on teaching quality and in the context of teacher training.

==> figures/figure_personalization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Grade-8 (Attention-Net)},
x grid style={white!69.0196078431373!black},
xlabel={Requested person-specific data (in second)},
xmajorgrids,
xmin=-5, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymajorgrids,
ymin=0.4, ymax=0.85,
ytick style={color=black}
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.667
10 0.692
20 0.705
30 0.737
40 0.755
50 0.764
60 0.776
};
\addlegendentry{4}
\addplot [semithick, black]
table {%
0 0.669
10 0.689
20 0.691
30 0.704
40 0.713
50 0.718
60 0.72
};
\addlegendentry{7}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.605
10 0.617
20 0.622
30 0.637
40 0.642
50 0.648
60 0.656
};
\addlegendentry{8}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.641
10 0.693
20 0.701
30 0.703
40 0.713
50 0.719
60 0.739
};
\addlegendentry{11}
\addplot [semithick, black, dashed]
table {%
0 0.606
10 0.662
20 0.708
30 0.733
40 0.74
50 0.744
60 0.75
};
\addlegendentry{13}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.585
10 0.611
20 0.622
30 0.636
40 0.655
50 0.656
60 0.664
};
\addlegendentry{14}
\addplot [semithick, black, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.564
10 0.569
20 0.577
30 0.582
40 0.597
50 0.609
60 0.619
};
\addlegendentry{16}
\addplot [very thick, black, forget plot]
table {%
-10 0.605595238095238
-9.19191919191919 0.606724627224627
-8.38383838383838 0.607854016354016
-7.57575757575758 0.608983405483405
-6.76767676767677 0.610112794612795
-5.95959595959596 0.611242183742184
-5.15151515151515 0.612371572871573
-4.34343434343434 0.613500962000962
-3.53535353535354 0.614630351130351
-2.72727272727273 0.61575974025974
-1.91919191919192 0.616889129389129
-1.11111111111111 0.618018518518519
-0.303030303030303 0.619147907647908
0.505050505050505 0.620277296777297
1.31313131313131 0.621406685906686
2.12121212121212 0.622536075036075
2.92929292929293 0.623665464165464
3.73737373737374 0.624794853294853
4.54545454545454 0.625924242424242
5.35353535353535 0.627053631553632
6.16161616161616 0.628183020683021
6.96969696969697 0.62931240981241
7.77777777777778 0.630441798941799
8.58585858585858 0.631571188071188
9.39393939393939 0.632700577200577
10.2020202020202 0.633829966329966
11.010101010101 0.634959355459355
11.8181818181818 0.636088744588745
12.6262626262626 0.637218133718134
13.4343434343434 0.638347522847523
14.2424242424242 0.639476911976912
15.050505050505 0.640606301106301
15.8585858585859 0.64173569023569
16.6666666666667 0.642865079365079
17.4747474747475 0.643994468494469
18.2828282828283 0.645123857623858
19.0909090909091 0.646253246753247
19.8989898989899 0.647382635882636
20.7070707070707 0.648512025012025
21.5151515151515 0.649641414141414
22.3232323232323 0.650770803270803
23.1313131313131 0.651900192400192
23.9393939393939 0.653029581529581
24.7474747474747 0.654158970658971
25.5555555555556 0.65528835978836
26.3636363636364 0.656417748917749
27.1717171717172 0.657547138047138
27.979797979798 0.658676527176527
28.7878787878788 0.659805916305916
29.5959595959596 0.660935305435305
30.4040404040404 0.662064694564695
31.2121212121212 0.663194083694084
32.020202020202 0.664323472823473
32.8282828282828 0.665452861952862
33.6363636363636 0.666582251082251
34.4444444444444 0.66771164021164
35.2525252525253 0.668841029341029
36.0606060606061 0.669970418470418
36.8686868686869 0.671099807599808
37.6767676767677 0.672229196729197
38.4848484848485 0.673358585858586
39.2929292929293 0.674487974987975
40.1010101010101 0.675617364117364
40.9090909090909 0.676746753246753
41.7171717171717 0.677876142376142
42.5252525252525 0.679005531505531
43.3333333333333 0.680134920634921
44.1414141414141 0.68126430976431
44.9494949494949 0.682393698893699
45.7575757575758 0.683523088023088
46.5656565656566 0.684652477152477
47.3737373737374 0.685781866281866
48.1818181818182 0.686911255411255
48.989898989899 0.688040644540645
49.7979797979798 0.689170033670034
50.6060606060606 0.690299422799423
51.4141414141414 0.691428811928812
52.2222222222222 0.692558201058201
53.030303030303 0.69368759018759
53.8383838383838 0.694816979316979
54.6464646464647 0.695946368446368
55.4545454545455 0.697075757575758
56.2626262626263 0.698205146705147
57.0707070707071 0.699334535834536
57.8787878787879 0.700463924963925
58.6868686868687 0.701593314093314
59.4949494949495 0.702722703222703
60.3030303030303 0.703852092352092
61.1111111111111 0.704981481481481
61.9191919191919 0.706110870610871
62.7272727272727 0.70724025974026
63.5353535353535 0.708369648869649
64.3434343434343 0.709499037999038
65.1515151515152 0.710628427128427
65.959595959596 0.711757816257816
66.7676767676768 0.712887205387205
67.5757575757576 0.714016594516594
68.3838383838384 0.715145983645984
69.1919191919192 0.716275372775373
70 0.717404761904762
};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Grade-12 (Attention-Net)},
x grid style={white!69.0196078431373!black},
xlabel={Requested person-specific data (in second)},
xmajorgrids,
xmin=-5, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymajorgrids,
ymin=0.55, ymax=0.85,
ytick style={color=black}
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.677
10 0.682
20 0.689
30 0.693
40 0.694
50 0.698
60 0.707
};
\addlegendentry{1}
\addplot [semithick, black]
table {%
0 0.681
10 0.697
20 0.702
30 0.713
40 0.714
50 0.725
60 0.724
};
\addlegendentry{2}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.792
10 0.803
20 0.81
30 0.813
40 0.825
50 0.825
60 0.828
};
\addlegendentry{3}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.658
10 0.669
20 0.697
30 0.699
40 0.708
50 0.722
60 0.735
};
\addlegendentry{4}
\addplot [semithick, black, dashed]
table {%
0 0.721
10 0.729
20 0.733
30 0.735
40 0.73
50 0.737
60 0.759
};
\addlegendentry{5}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.746
10 0.784
20 0.807
30 0.825
40 0.83
50 0.838
60 0.841
};
\addlegendentry{6}
\addplot [semithick, black, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.641
10 0.653
20 0.657
30 0.688
40 0.706
50 0.708
60 0.71
};
\addlegendentry{7}
\addplot [semithick, black, dotted]
table {%
0 0.748
10 0.75
20 0.765
30 0.777
40 0.781
50 0.79
60 0.793
};
\addlegendentry{8}
\addplot [very thick, black, forget plot]
table {%
-10 0.698979166666667
-9.19191919191919 0.699708122895623
-8.38383838383838 0.700437079124579
-7.57575757575758 0.701166035353535
-6.76767676767677 0.701894991582492
-5.95959595959596 0.702623947811448
-5.15151515151515 0.703352904040404
-4.34343434343434 0.70408186026936
-3.53535353535354 0.704810816498316
-2.72727272727273 0.705539772727273
-1.91919191919192 0.706268728956229
-1.11111111111111 0.706997685185185
-0.303030303030303 0.707726641414141
0.505050505050505 0.708455597643098
1.31313131313131 0.709184553872054
2.12121212121212 0.70991351010101
2.92929292929293 0.710642466329966
3.73737373737374 0.711371422558922
4.54545454545454 0.712100378787879
5.35353535353535 0.712829335016835
6.16161616161616 0.713558291245791
6.96969696969697 0.714287247474747
7.77777777777778 0.715016203703704
8.58585858585858 0.71574515993266
9.39393939393939 0.716474116161616
10.2020202020202 0.717203072390572
11.010101010101 0.717932028619529
11.8181818181818 0.718660984848485
12.6262626262626 0.719389941077441
13.4343434343434 0.720118897306397
14.2424242424242 0.720847853535354
15.050505050505 0.72157680976431
15.8585858585859 0.722305765993266
16.6666666666667 0.723034722222222
17.4747474747475 0.723763678451178
18.2828282828283 0.724492634680135
19.0909090909091 0.725221590909091
19.8989898989899 0.725950547138047
20.7070707070707 0.726679503367003
21.5151515151515 0.72740845959596
22.3232323232323 0.728137415824916
23.1313131313131 0.728866372053872
23.9393939393939 0.729595328282828
24.7474747474747 0.730324284511784
25.5555555555556 0.731053240740741
26.3636363636364 0.731782196969697
27.1717171717172 0.732511153198653
27.979797979798 0.733240109427609
28.7878787878788 0.733969065656566
29.5959595959596 0.734698021885522
30.4040404040404 0.735426978114478
31.2121212121212 0.736155934343434
32.020202020202 0.73688489057239
32.8282828282828 0.737613846801347
33.6363636363636 0.738342803030303
34.4444444444444 0.739071759259259
35.2525252525253 0.739800715488215
36.0606060606061 0.740529671717172
36.8686868686869 0.741258627946128
37.6767676767677 0.741987584175084
38.4848484848485 0.74271654040404
39.2929292929293 0.743445496632997
40.1010101010101 0.744174452861953
40.9090909090909 0.744903409090909
41.7171717171717 0.745632365319865
42.5252525252525 0.746361321548822
43.3333333333333 0.747090277777778
44.1414141414141 0.747819234006734
44.9494949494949 0.74854819023569
45.7575757575758 0.749277146464646
46.5656565656566 0.750006102693603
47.3737373737374 0.750735058922559
48.1818181818182 0.751464015151515
48.989898989899 0.752192971380471
49.7979797979798 0.752921927609428
50.6060606060606 0.753650883838384
51.4141414141414 0.75437984006734
52.2222222222222 0.755108796296296
53.030303030303 0.755837752525252
53.8383838383838 0.756566708754209
54.6464646464647 0.757295664983165
55.4545454545455 0.758024621212121
56.2626262626263 0.758753577441077
57.0707070707071 0.759482533670034
57.8787878787879 0.76021148989899
58.6868686868687 0.760940446127946
59.4949494949495 0.761669402356902
60.3030303030303 0.762398358585858
61.1111111111111 0.763127314814815
61.9191919191919 0.763856271043771
62.7272727272727 0.764585227272727
63.5353535353535 0.765314183501683
64.3434343434343 0.76604313973064
65.1515151515152 0.766772095959596
65.959595959596 0.767501052188552
66.7676767676768 0.768230008417508
67.5757575757576 0.768958964646465
68.3838383838384 0.769687920875421
69.1919191919192 0.770416877104377
70 0.771145833333333
};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Grade-8 (Affect-Net)},
x grid style={white!69.0196078431373!black},
xlabel={Requested person-specific data (in second)},
xmajorgrids,
xmin=-5, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymajorgrids,
ymin=0.4, ymax=0.85,
ytick style={color=black}
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.574
10 0.595
20 0.599
30 0.645
40 0.656
50 0.69
60 0.714
};
\addlegendentry{4}
\addplot [semithick, black]
table {%
0 0.647
10 0.65
20 0.67
30 0.676
40 0.683
50 0.701
60 0.708
};
\addlegendentry{7}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.627
10 0.665
20 0.68
30 0.688
40 0.694
50 0.692
60 0.686
};
\addlegendentry{8}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.611
10 0.626
20 0.62
30 0.643
40 0.655
50 0.672
60 0.695
};
\addlegendentry{11}
\addplot [semithick, black, dashed]
table {%
0 0.635
10 0.652
20 0.664
30 0.668
40 0.684
50 0.684
60 0.699
};
\addlegendentry{13}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.577
10 0.589
20 0.592
30 0.612
40 0.636
50 0.633
60 0.649
};
\addlegendentry{14}
\addplot [semithick, black, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.587
10 0.589
20 0.588
30 0.599
40 0.605
50 0.612
60 0.616
};
\addlegendentry{16}
\addplot [very thick, black, forget plot]
table {%
-10 0.596166666666667
-9.19191919191919 0.597145983645984
-8.38383838383838 0.598125300625301
-7.57575757575758 0.599104617604618
-6.76767676767677 0.600083934583935
-5.95959595959596 0.601063251563252
-5.15151515151515 0.602042568542569
-4.34343434343434 0.603021885521886
-3.53535353535354 0.604001202501202
-2.72727272727273 0.60498051948052
-1.91919191919192 0.605959836459837
-1.11111111111111 0.606939153439154
-0.303030303030303 0.60791847041847
0.505050505050505 0.608897787397787
1.31313131313131 0.609877104377104
2.12121212121212 0.610856421356421
2.92929292929293 0.611835738335738
3.73737373737374 0.612815055315055
4.54545454545454 0.613794372294372
5.35353535353535 0.614773689273689
6.16161616161616 0.615753006253006
6.96969696969697 0.616732323232323
7.77777777777778 0.61771164021164
8.58585858585858 0.618690957190957
9.39393939393939 0.619670274170274
10.2020202020202 0.620649591149591
11.010101010101 0.621628908128908
11.8181818181818 0.622608225108225
12.6262626262626 0.623587542087542
13.4343434343434 0.624566859066859
14.2424242424242 0.625546176046176
15.050505050505 0.626525493025493
15.8585858585859 0.62750481000481
16.6666666666667 0.628484126984127
17.4747474747475 0.629463443963444
18.2828282828283 0.630442760942761
19.0909090909091 0.631422077922078
19.8989898989899 0.632401394901395
20.7070707070707 0.633380711880712
21.5151515151515 0.634360028860029
22.3232323232323 0.635339345839346
23.1313131313131 0.636318662818663
23.9393939393939 0.63729797979798
24.7474747474747 0.638277296777297
25.5555555555556 0.639256613756614
26.3636363636364 0.640235930735931
27.1717171717172 0.641215247715248
27.979797979798 0.642194564694565
28.7878787878788 0.643173881673882
29.5959595959596 0.644153198653199
30.4040404040404 0.645132515632516
31.2121212121212 0.646111832611833
32.020202020202 0.64709114959115
32.8282828282828 0.648070466570467
33.6363636363636 0.649049783549783
34.4444444444444 0.6500291005291
35.2525252525253 0.651008417508418
36.0606060606061 0.651987734487735
36.8686868686869 0.652967051467051
37.6767676767677 0.653946368446368
38.4848484848485 0.654925685425685
39.2929292929293 0.655905002405002
40.1010101010101 0.656884319384319
40.9090909090909 0.657863636363636
41.7171717171717 0.658842953342953
42.5252525252525 0.65982227032227
43.3333333333333 0.660801587301587
44.1414141414141 0.661780904280904
44.9494949494949 0.662760221260221
45.7575757575758 0.663739538239538
46.5656565656566 0.664718855218855
47.3737373737374 0.665698172198172
48.1818181818182 0.666677489177489
48.989898989899 0.667656806156806
49.7979797979798 0.668636123136123
50.6060606060606 0.66961544011544
51.4141414141414 0.670594757094757
52.2222222222222 0.671574074074074
53.030303030303 0.672553391053391
53.8383838383838 0.673532708032708
54.6464646464647 0.674512025012025
55.4545454545455 0.675491341991342
56.2626262626263 0.676470658970659
57.0707070707071 0.677449975949976
57.8787878787879 0.678429292929293
58.6868686868687 0.67940860990861
59.4949494949495 0.680387926887927
60.3030303030303 0.681367243867244
61.1111111111111 0.682346560846561
61.9191919191919 0.683325877825878
62.7272727272727 0.684305194805195
63.5353535353535 0.685284511784512
64.3434343434343 0.686263828763829
65.1515151515152 0.687243145743146
65.959595959596 0.688222462722463
66.7676767676768 0.68920177970178
67.5757575757576 0.690181096681097
68.3838383838384 0.691160413660414
69.1919191919192 0.692139730639731
70 0.693119047619048
};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Grade-12 (Affect-Net)},
x grid style={white!69.0196078431373!black},
xlabel={Requested person-specific data (in second)},
xmajorgrids,
xmin=-5, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymajorgrids,
ymin=0.4, ymax=0.85,
ytick style={color=black}
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.667
10 0.676
20 0.692
30 0.695
40 0.696
50 0.7
60 0.712
};
\addlegendentry{1}
\addplot [semithick, black]
table {%
0 0.617
10 0.63
20 0.65
30 0.654
40 0.668
50 0.678
60 0.688
};
\addlegendentry{2}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.695
10 0.696
20 0.74
30 0.746
40 0.764
50 0.782
60 0.799
};
\addlegendentry{3}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.571
10 0.597
20 0.623
30 0.65
40 0.666
50 0.671
60 0.691
};
\addlegendentry{4}
\addplot [semithick, black, dashed]
table {%
0 0.432
10 0.614
20 0.633
30 0.65
40 0.671
50 0.71
60 0.726
};
\addlegendentry{5}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.544
10 0.59
20 0.61
30 0.657
40 0.679
50 0.718
60 0.711
};
\addlegendentry{6}
\addplot [semithick, black, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.598
10 0.638
20 0.662
30 0.674
40 0.689
50 0.694
60 0.708
};
\addlegendentry{7}
\addplot [semithick, black, dotted]
table {%
0 0.673
10 0.695
20 0.727
30 0.731
40 0.739
50 0.75
60 0.754
};
\addlegendentry{8}
\addplot [very thick, black, forget plot]
table {%
-10 0.578958333333333
-9.19191919191919 0.580628367003367
-8.38383838383838 0.582298400673401
-7.57575757575758 0.583968434343434
-6.76767676767677 0.585638468013468
-5.95959595959596 0.587308501683502
-5.15151515151515 0.588978535353535
-4.34343434343434 0.590648569023569
-3.53535353535354 0.592318602693603
-2.72727272727273 0.593988636363636
-1.91919191919192 0.59565867003367
-1.11111111111111 0.597328703703704
-0.303030303030303 0.598998737373737
0.505050505050505 0.600668771043771
1.31313131313131 0.602338804713805
2.12121212121212 0.604008838383838
2.92929292929293 0.605678872053872
3.73737373737374 0.607348905723906
4.54545454545454 0.609018939393939
5.35353535353535 0.610688973063973
6.16161616161616 0.612359006734007
6.96969696969697 0.61402904040404
7.77777777777778 0.615699074074074
8.58585858585858 0.617369107744108
9.39393939393939 0.619039141414141
10.2020202020202 0.620709175084175
11.010101010101 0.622379208754209
11.8181818181818 0.624049242424242
12.6262626262626 0.625719276094276
13.4343434343434 0.62738930976431
14.2424242424242 0.629059343434343
15.050505050505 0.630729377104377
15.8585858585859 0.632399410774411
16.6666666666667 0.634069444444444
17.4747474747475 0.635739478114478
18.2828282828283 0.637409511784512
19.0909090909091 0.639079545454545
19.8989898989899 0.640749579124579
20.7070707070707 0.642419612794613
21.5151515151515 0.644089646464646
22.3232323232323 0.64575968013468
23.1313131313131 0.647429713804714
23.9393939393939 0.649099747474747
24.7474747474747 0.650769781144781
25.5555555555556 0.652439814814815
26.3636363636364 0.654109848484848
27.1717171717172 0.655779882154882
27.979797979798 0.657449915824916
28.7878787878788 0.659119949494949
29.5959595959596 0.660789983164983
30.4040404040404 0.662460016835017
31.2121212121212 0.66413005050505
32.020202020202 0.665800084175084
32.8282828282828 0.667470117845118
33.6363636363636 0.669140151515151
34.4444444444444 0.670810185185185
35.2525252525253 0.672480218855219
36.0606060606061 0.674150252525253
36.8686868686869 0.675820286195286
37.6767676767677 0.67749031986532
38.4848484848485 0.679160353535354
39.2929292929293 0.680830387205387
40.1010101010101 0.682500420875421
40.9090909090909 0.684170454545455
41.7171717171717 0.685840488215488
42.5252525252525 0.687510521885522
43.3333333333333 0.689180555555556
44.1414141414141 0.690850589225589
44.9494949494949 0.692520622895623
45.7575757575758 0.694190656565657
46.5656565656566 0.69586069023569
47.3737373737374 0.697530723905724
48.1818181818182 0.699200757575758
48.989898989899 0.700870791245791
49.7979797979798 0.702540824915825
50.6060606060606 0.704210858585859
51.4141414141414 0.705880892255892
52.2222222222222 0.707550925925926
53.030303030303 0.70922095959596
53.8383838383838 0.710890993265993
54.6464646464647 0.712561026936027
55.4545454545455 0.714231060606061
56.2626262626263 0.715901094276094
57.0707070707071 0.717571127946128
57.8787878787879 0.719241161616162
58.6868686868687 0.720911195286195
59.4949494949495 0.722581228956229
60.3030303030303 0.724251262626263
61.1111111111111 0.725921296296296
61.9191919191919 0.72759132996633
62.7272727272727 0.729261363636364
63.5353535353535 0.730931397306397
64.3434343434343 0.732601430976431
65.1515151515152 0.734271464646465
65.959595959596 0.735941498316498
66.7676767676768 0.737611531986532
67.5757575757576 0.739281565656566
68.3838383838384 0.740951599326599
69.1919191919192 0.742621632996633
70 0.744291666666667
};
\end{groupplot}

\end{tikzpicture}


\iffalse
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Grade-8 (Attention-Net)},
x grid style={white!69.0196078431373!black},
xlabel={Requested person-specific data (in second)},
xmajorgrids,
xmin=-3, xmax=63,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymajorgrids,
ymin=0.4, ymax=0.85,
ytick style={color=black}
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.667
10 0.692
20 0.705
30 0.737
40 0.755
50 0.764
60 0.776
};
\addlegendentry{4}
\addplot [semithick, black]
table {%
0 0.669
10 0.689
20 0.691
30 0.704
40 0.713
50 0.718
60 0.72
};
\addlegendentry{7}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.605
10 0.617
20 0.622
30 0.637
40 0.642
50 0.648
60 0.656
};
\addlegendentry{8}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.641
10 0.693
20 0.701
30 0.703
40 0.713
50 0.719
60 0.739
};
\addlegendentry{11}
\addplot [semithick, black, dashed]
table {%
0 0.606
10 0.662
20 0.708
30 0.733
40 0.74
50 0.744
60 0.75
};
\addlegendentry{13}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.585
10 0.611
20 0.622
30 0.636
40 0.655
50 0.656
60 0.664
};
\addlegendentry{14}
\addplot [semithick, black, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.564
10 0.569
20 0.577
30 0.582
40 0.597
50 0.609
60 0.619
};
\addlegendentry{16}

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Grade-12 (Attention-Net)},
x grid style={white!69.0196078431373!black},
xlabel={Requested person-specific data (in second)},
xmajorgrids,
xmin=-3, xmax=63,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymajorgrids,
ymin=0.55, ymax=0.85,
ytick style={color=black}
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.677
10 0.682
20 0.689
30 0.693
40 0.694
50 0.698
60 0.707
};
\addlegendentry{1}
\addplot [semithick, black]
table {%
0 0.681
10 0.697
20 0.702
30 0.713
40 0.714
50 0.725
60 0.724
};
\addlegendentry{2}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.792
10 0.803
20 0.81
30 0.813
40 0.825
50 0.825
60 0.828
};
\addlegendentry{3}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.658
10 0.669
20 0.697
30 0.699
40 0.708
50 0.722
60 0.735
};
\addlegendentry{4}
\addplot [semithick, black, dashed]
table {%
0 0.721
10 0.729
20 0.733
30 0.735
40 0.73
50 0.737
60 0.759
};
\addlegendentry{5}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.746
10 0.784
20 0.807
30 0.825
40 0.83
50 0.838
60 0.841
};
\addlegendentry{6}
\addplot [semithick, black, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.641
10 0.653
20 0.657
30 0.688
40 0.706
50 0.708
60 0.71
};
\addlegendentry{7}
\addplot [semithick, black, dotted]
table {%
0 0.748
10 0.75
20 0.765
30 0.777
40 0.781
50 0.79
60 0.793
};
\addlegendentry{8}

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Grade-8 (Affect-Net)},
x grid style={white!69.0196078431373!black},
xlabel={Requested person-specific data (in second)},
xmajorgrids,
xmin=-3, xmax=63,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymajorgrids,
ymin=0.4, ymax=0.85,
ytick style={color=black}
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.574
10 0.595
20 0.599
30 0.645
40 0.656
50 0.69
60 0.714
};
\addlegendentry{4}
\addplot [semithick, black]
table {%
0 0.647
10 0.65
20 0.67
30 0.676
40 0.683
50 0.701
60 0.708
};
\addlegendentry{7}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.627
10 0.665
20 0.68
30 0.688
40 0.694
50 0.692
60 0.686
};
\addlegendentry{8}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.611
10 0.626
20 0.62
30 0.643
40 0.655
50 0.672
60 0.695
};
\addlegendentry{11}
\addplot [semithick, black, dashed]
table {%
0 0.635
10 0.652
20 0.664
30 0.668
40 0.684
50 0.684
60 0.699
};
\addlegendentry{13}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.577
10 0.589
20 0.592
30 0.612
40 0.636
50 0.633
60 0.649
};
\addlegendentry{14}
\addplot [semithick, black, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.587
10 0.589
20 0.588
30 0.599
40 0.605
50 0.612
60 0.616
};
\addlegendentry{16}

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Grade-12 (Affect-Net)},
x grid style={white!69.0196078431373!black},
xlabel={Requested person-specific data (in second)},
xmajorgrids,
xmin=-3, xmax=63,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymajorgrids,
ymin=0.4, ymax=0.85,
ytick style={color=black}
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.667
10 0.676
20 0.692
30 0.695
40 0.696
50 0.7
60 0.712
};
\addlegendentry{1}
\addplot [semithick, black]
table {%
0 0.617
10 0.63
20 0.65
30 0.654
40 0.668
50 0.678
60 0.688
};
\addlegendentry{2}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.695
10 0.696
20 0.74
30 0.746
40 0.764
50 0.782
60 0.799
};
\addlegendentry{3}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.571
10 0.597
20 0.623
30 0.65
40 0.666
50 0.671
60 0.691
};
\addlegendentry{4}
\addplot [semithick, black, dashed]
table {%
0 0.432
10 0.614
20 0.633
30 0.65
40 0.671
50 0.71
60 0.726
};
\addlegendentry{5}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.544
10 0.59
20 0.61
30 0.657
40 0.679
50 0.718
60 0.711
};
\addlegendentry{6}
\addplot [semithick, black, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.598
10 0.638
20 0.662
30 0.674
40 0.689
50 0.694
60 0.708
};
\addlegendentry{7}
\addplot [semithick, black, dotted]
table {%
0 0.673
10 0.695
20 0.727
30 0.731
40 0.739
50 0.75
60 0.754
};
\addlegendentry{8}
\end{groupplot}

\end{tikzpicture}
\fi

